A note on the discrete Unmapped Tent Pitching for the heterogeneous wave equation

The Unmapped Tent Pitching (UTP) algorithm is a space-time domain decomposition method for the parallel solution of wave-type problems. We have recently extended UTP to heterogeneous settings and compared, at the continuous level, the computational cost of different space-time decompositions. In this note, we report discrete-level observations showing that the optimal decomposition strategy may differ from the one predicted by the continuous analysis.

==> dominio_discreto.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.39]

% Parametri
\def\H{3}
\def\TwoH{6}

% -------------------------------------------------
% LINEE ORIZZONTALI H e 2H
% -------------------------------------------------

\draw[dashed] (-1,\H) -- (15,\H);
\draw[dashed] (-1,\TwoH) -- (15,\TwoH);
\draw[dashed] (7,0) -- (7,6.5);

\node[left] at (-1,\H) {$H$};
\node[left] at (-1,\TwoH) {$2H$};


\draw[line width=1pt] (-1,0) -- (15,0);

% -------------------------------------------------
% RETTANGOLO NERO (superiore)
% -------------------------------------------------

\draw[line width=2pt,black,opacity=0.7] 
(4,0) -- (4,\TwoH) -- (10,\TwoH) -- (10,0);


% -------------------------------------------------
% RETTANGOLO ROSSO (inferiore)
% -------------------------------------------------

\draw[line width=2pt,red] 
(1,0) -- (1,\H) -- (13,\H) -- (13,0);

\draw[line width=2pt,red] 
(1,0) -- (13,0);
% linea verticale rossa centrale
\draw[line width=2pt,red] (7,0) -- (7,\H);



% -------------------------------------------------
% GRIGLIA DI PUNTI
% -------------------------------------------------

\foreach \x in {1, 2.5, 4, 5.5, 7, 7.75, 8.5, 9.25, 10, 10.75, 11.5, 12.25, 13}
{
    \foreach \y in {0,1.5,3}
    {
        \fill[blue] (\x,\y) circle (4pt);
    }
}

\foreach \x in {4, 5.5, 7, 7.75, 8.5, 9.25, 10}
{
    \foreach \y in {4.5,6}
    {
        \fill[blue] (\x,\y) circle (4pt);
    }
}

\foreach \x in {-0.5, 1, 2.5, 10.75, 11.5, 12.25, 13, 13.75, 14.5}
{
    \foreach \y in {0,1.5, 3, 4.5,6}
    {
        \fill[blue, opacity=0.2] (\x,\y) circle (4pt);
    }
}




% -------------------------------------------------
% STAFFA Delta t
% -------------------------------------------------

\draw[decorate,decoration={brace,amplitude=6pt}]
(0.8,0) -- (0.8,1.5)
node[midway,left=6pt] {$\Delta t$};

% -------------------------------------------------
% h1, h2
% -------------------------------------------------

\draw[decorate,decoration={brace,amplitude=5pt}]
(4,-0.2) -- (2.5,-0.2)  
node[midway,below=6pt] {$h_1$};

\draw[decorate,decoration={brace,amplitude=5pt}]
(9.25,-0.2) -- (8.5,-0.2)
node[midway,below=6pt] {$h_2$};

% -------------------------------------------------
% Etichette asse x
% -------------------------------------------------

\node at (1,-0.5) { $x_{\mathrm{R},2}$};
%\node at (4,-0.5) {\large$x_{B,2}$};
\node at (7,-0.5) {$x_{\mathrm{R},3}$};
%\node at (10,-0.5){\large$x_{B,3}$};
\node at (13,-0.5) {$x_{\mathrm{R},4}$};

% -------------------------------------------------
% Freccia h J_2^2
% -------------------------------------------------

%\draw[-{Latex[length=3mm]}] (11.5,6.8) -- (9.5,5.5);
\node at (8.5,5.25) {\scriptsize$^h\mathcal{T}_2^2$};
% -------------------------------------------------
% Freccia h T_3^1
% -------------------------------------------------

%\draw[-{Latex[length=3mm]},red] (12,4.5) -- (11,3.3);
\node[red] at (5.5,2.25) {\scriptsize$^h\mathcal{T}_2^1$};
\node[red] at (11,2.25) {\scriptsize$^h\mathcal{T}_3^1$};


\draw[ opacity=0.3] (1,0) -- (4,3);
\draw[ opacity=0.3] (4,3) -- (7,0);

\draw[ opacity=0.3] (7,0) -- (8.5,3);
%\draw[ opacity=0.3] (8.5,3) -- (10,0);

%\draw[ opacity=0.3] (10,0) -- (11.5,3);
\draw[ opacity=0.3] (11.5,3) -- (13,0);

\draw[ opacity=0.3] (4,3) -- (7,6);
\draw[ opacity=0.3] (8.5,6) -- (10,3);


\end{tikzpicture}

==> dominio_discreto_2.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.39]

% Parametri
\def\H{3}
\def\TwoH{6}

% -------------------------------------------------
% LINEE ORIZZONTALI H e 2H
% -------------------------------------------------

\draw[dashed] (-1,\H) -- (15,\H);
\draw[dashed] (-1,\TwoH) -- (15,\TwoH);
\draw[dashed] (7,0) -- (7,6.5);

\node[left] at (-1,\H) {$H$};
\node[left] at (-1,\TwoH) {$2H$};


\draw[line width=1pt] (-1,0) -- (15,0);

% -------------------------------------------------
% RETTANGOLO NERO (superiore)
% -------------------------------------------------

\draw[line width=2pt,black,opacity=0.7] 
(4,0) -- (4,\TwoH) -- (8.5,\TwoH) -- (8.5,0);


% -------------------------------------------------
% RETTANGOLO ROSSO (inferiore)
% -------------------------------------------------

\draw[line width=2pt,red] 
(1,0) -- (1,\H) -- (13,\H) -- (13,0);

\draw[line width=2pt,red] 
(1,0) -- (13,0);
% linea verticale rossa centrale
\draw[line width=2pt,red] (7,0) -- (7,\H);
\draw[line width=2pt,red] (10,0) -- (10,\H);



% -------------------------------------------------
% GRIGLIA DI PUNTI
% -------------------------------------------------

\foreach \x in {1, 2.5, 4, 5.5, 7, 7.75, 8.5, 9.25, 10, 10.75, 11.5, 12.25, 13}
{
    \foreach \y in {0,1.5,3}
    {
        \fill[blue] (\x,\y) circle (4pt);
    }
}

\foreach \x in {4, 5.5, 7, 7.75, 8.5}
{
    \foreach \y in {4.5,6}
    {
        \fill[blue] (\x,\y) circle (4pt);
    }
}

\foreach \x in {-0.5, 1, 2.5, 9.25, 10, 10.75, 11.5, 12.25, 13, 13.75, 14.5}
{
    \foreach \y in {0,1.5, 3, 4.5,6}
    {
        \fill[blue, opacity=0.2] (\x,\y) circle (4pt);
    }
}




% -------------------------------------------------
% STAFFA Delta t
% -------------------------------------------------

\draw[decorate,decoration={brace,amplitude=6pt}]
(0.8,0) -- (0.8,1.5)
node[midway,left=6pt] {$\Delta t$};

% -------------------------------------------------
% h1, h2
% -------------------------------------------------

\draw[decorate,decoration={brace,amplitude=5pt}]
(4,-0.2) -- (2.5,-0.2)  
node[midway,below=6pt] {$h_1$};

\draw[decorate,decoration={brace,amplitude=5pt}]
(11.5,-0.2) -- (10.75,-0.2)
node[midway,below=6pt] {$h_2$};

% -------------------------------------------------
% Etichette asse x
% -------------------------------------------------

\node at (1,-0.5) {\small $x_{\mathrm{R},2}$};
%\node at (4,-0.5) {\small $x_{B,2}$};
\node at (7,-0.5) {\small$x_{\mathrm{R},3}$};
%\node at (8.5,-0.5) {\small$x_{B,3}$};
\node at (10,-0.5) {\small$x_{\mathrm{R},4}$};
\node at (13,-0.5) {\small$x_{\mathrm{R},5}$};

% -------------------------------------------------
% Freccia h J_2^2
% -------------------------------------------------

%\draw[-{Latex[length=3mm]}] (11.5,6.8) -- (9.5,5.5);
\node at (7.7,5.25) {\scriptsize $^h\mathcal{T}_2^2$};
% -------------------------------------------------
% Freccia h T_3^1
% -------------------------------------------------

%\draw[-{Latex[length=3mm]},red] (12,4.5) -- (11,3.3);
\node[red] at (5.5,2.25) {\scriptsize$^h\mathcal{T}_2^1$};
\node[red] at (9.3,2.25) {\scriptsize $^h\mathcal{T}_3^1$};
\node[red] at (12.3,2.25) {\scriptsize$^h\mathcal{T}_4^1$};


\draw[ opacity=0.3] (1,0) -- (4,3);
\draw[ opacity=0.3] (4,3) -- (7,0);

\draw[ opacity=0.3] (7,0) -- (8.5,3);
\draw[ opacity=0.3] (8.5,3) -- (10,0);

\draw[ opacity=0.3] (10,0) -- (11.5,3);
\draw[ opacity=0.3] (11.5,3) -- (13,0);

\draw[ opacity=0.3] (4,3) -- (7,6);
\draw[ opacity=0.3] (7,6) -- (8.5,3);

\end{tikzpicture}

